Measuring Information Diffusion in Code Review at Spotify

Background: As a core practice in software engineering, the nature of code review has been frequently subject to research. Prior exploratory studies found that code review, the discussion around a code change among humans, forms a communication network that enables its participants to exchange and spread information. Although popular in software engineering, there is no confirmatory research corroborating this theory and the actual extent of information diffusion in code review is not well understood. Objective: In this registered report, we propose an observational study to measure information diffusion in code review to test the theory of code review as communication network. Method: We approximate the information diffusion in code review through the frequency and the similarity between (1) human participants, (2) affected components, and (3) involved teams of linked code reviews. The measurements approximating the information diffusion in code review serve as a foundation for falsifying the theory of code review as communication network.

==> figures/intersect.tex <==
\begin{tikzpicture}[
	x=1.25cm,
	folder/.style={inner sep=0mm, outer sep=0mm, circle, draw, minimum size=4pt}, 
	file/.style={folder, fill=black}, 
	component/.style={folder, ACMRed}, 
	intersection/.style={component, fill=ACMRed}, 
	legendlabel/.style={font=\small}, 
	level distance=6mm, 
	sibling distance=6mm, 
] 
\begin{scope}[local bounding box=files]
\node[folder] {}
	child { 
		node[folder] (mid) {}
		child {
			node[folder] {}
			child {
				node[file] {}
			}
			child {
				node[file] {}
			}
		}
		child {
			node[file] {} 
		}
    }
    child { 
		node[folder] {}
		child[missing] {}
		child { 
			node[folder] {} 
			child { 
				node[file] {} 
			}
			child { 
				node[file] {} 
			}			
			child { 
				node[file] {} 
			}
		}
	};
\end{scope}

%\node[draw, fit=(files)] {};

\begin{scope}[local bounding box=components, xshift=3cm]
\node[component] {}
    child { 
		node[component] {} 
	}
    child { 
		node[folder] {} 
		child {
			node[component] {}
		}
		child {
			node[component] {}
		}
	};
\end{scope}
%\node[draw, fit=(components)] {};

\begin{scope}[local bounding box=intersection, xshift=6cm]
\node[component] {}
    child { 
		node[intersection] (c1) {} 
	}
    child { 
		node[folder] (c2) {} 
		child[missing] { node {}}
		child { node[intersection] {}}
	};
\end{scope}
%\node[draw, fit=(intersection)] {};

\coordinate (c1) at ($(files.east)!0.5!(components.west)$);
\coordinate (c2) at ($(components.east)!0.5!(intersection.west)$);
\node[font=\bfseries] at (mid-|c1) {$\cap$};
\node at (mid-|c2) {$=$};

\node[text width=2cm, text centered, anchor=center, yshift=2em] at (files.north) {File graph};

\node[text width=2cm, text centered, anchor=center, yshift=2em] at (components.north) {Component graph};

\node[text width=2cm, text centered, anchor=center, yshift=2em] at (intersection.north) {Intersection graph};

\end{tikzpicture}

\begin{tikzpicture}[
	folder/.style={inner sep=0mm, outer sep=0mm, circle, draw, minimum size=4pt, fill=white}, 
	file/.style={folder, fill=black}, 
	component/.style={folder, ACMRed, fill=white}, 
	intersection/.style={component, fill=ACMRed}, 
	legendlabel/.style={font=\small}, 
	%background rectangle/.style={fill=black!10},
    %show background rectangle
]

\begin{scope}[anchor=west, local bounding box=legendscope]
\matrix[row sep=0.5cm, column sep=0mm, 
    nodes={text depth=.5ex, text height=2ex},
    column 1/.style={align=left}] (m) {
   \node[file, text height=0mm] {}; & \node[legendlabel]{File}; &[3mm] \node[component, text height=0mm] {}; & \node[legendlabel]{Component}; &[3mm] 
   \node[folder, text height=0mm] {}; & \node[legendlabel]{Folder}; &&[3mm] \node[intersection, text height=0mm] {}; & \node[legendlabel]{Component of changed files}; \\
};

\node[above=1pt of m, font=\small] {\textbf{Legend}};
\end{scope}

\node[draw=none, fit=(legendscope)] {};


\end{tikzpicture}

==> figures/meaurement_overview.tex <==

\tikzstyle{outcome}=[draw, circle, minimum width=0.5em, fill=black, inner sep=0em]
\tikzstyle{activity}=[draw, minimum width=3.25cm, minimum height=3em, anchor=west, align=center, text width=3.25cm, font=\small, fill=white]
\begin{tikzpicture}[every node/.style={font=\small}]%
%[inner frame sep=0mm, framed]

\node[anchor=west, draw=none, align=center, font=\small] (github) at (0,0) {\includegraphics[width=2em]{figures/github_logo.pdf}\\GitHub Enterprise instance}; 

\node[activity, below=0.25cm of github] (githubstep1) {Get all teams};

\node[activity, below=0.75 of githubstep1] (githubstep2) {Get all repos};

\node[activity, below=0.75 of githubstep2] (githubstep3) {Get all pulls};

\node[activity, below=0.75 of githubstep3]  (githubstep4) {Get files};

\node[activity, below=0.75 of githubstep4] (githubstep5) {Get all timeline events};

\node[activity, below=0.75 of githubstep5, fill=white] (addcreator) {Add pull creation to events};
\node[activity, below=0.75 of addcreator, fill=white] (filter) {Filter events};
\node[activity, below=0.75 of filter, fill=white] (createnetwork) {Extract events of type \texttt{referenced}};

\foreach \i in {1, 2, 3, 4, 5}
\node[anchor=north east, font=\tiny] at (githubstep\i.north east) {REST API};

\coordinate (c) at ($(githubstep4)!0.5!(githubstep5)$);
\coordinate (start_backstage) at (4, 0);

\node[activity, fill=white] (sscstep1) at (c-|start_backstage) {Identify component};

\node[draw=none, align=center, above=1em of sscstep1, font=\small] (ssc) 
{\includegraphics[width=2em]{figures/backstage_logo}\\Backstage}; 
\node[activity, below=3em of sscstep1, fill=white] (sscstep2) {Identify component owner};

\coordinate (c) at ($(filter)!0.5!(createnetwork)$);
\node[activity, fill=white] (groupby) at (c-|sscstep2.west) {Participants grouped by code review};


\node (measurementmodel) at (0,-15) {};


\begin{scope}[on background layer]
\node[dashed, draw, fit=(ssc)(sscstep2), fill=ACMYellow!20] (githuba) {};
\end{scope}

\begin{scope}[on background layer]
\node[dashed, draw, fit=(github)(githubstep5), fill=ACMLightBlue!20] (backstagea) {};
\end{scope}



% Links

\draw[thick, -latex] (githubstep1) -- (githubstep2) node[midway, left, font=\small] {teams};
\draw[thick, -latex] (githubstep2) -- (githubstep3) node[midway, left, font=\small] {repositories};
\draw[thick, -latex] (githubstep3) -- (githubstep4) node[near start, left, font=\small] {pulls};
\draw[thick, -latex] (githubstep5.south) -- (addcreator.north) node[midway, left, font=\small] {events};
\draw[thick, -latex] (addcreator) -- (filter) node[near start, left, font=\small] {events};
\draw[thick, -latex] (filter) -- (createnetwork) node[near start, left, font=\small] {events};

\draw[thick, -latex] (sscstep1) -- (sscstep2) node[near start, left, font=\small] {components};
\draw[thick, -latex, rounded corners=3pt] (githubstep4) |- (sscstep1) node[near start, left, font=\small] {files};

\coordinate (c) at ($(githubstep3)!0.5!(githubstep4)$);

\draw[thick, -latex, rounded corners=3pt] (githubstep3) -- (c) -| (-0.5, -6) |- (githubstep5.west);

\draw[thick, -latex, rounded corners=3pt] (githubstep3) -- (c) -| (-0.5, -6) |- (addcreator.west);

\draw[thick, -latex, rounded corners=3pt] (filter) |- (groupby);


\draw[thick, -latex, ACMDarkBlue] (createnetwork) -- (createnetwork|-measurementmodel.north) node[outcome, draw=black, anchor=north, label={[font=\small, color=ACMDarkBlue, text width=1.9cm, align=right]above left:$G = (C, R)$\\$\,$}] (outcome1) {};% \footnote{See \url{https://docs.github.com/en/webhooks-and-events/events/issue-event-types\#referenced}}

\coordinate (c1) at ($(addcreator)!0.5!(filter)$);
\coordinate (c2) at ($(githuba)!0.5!(backstagea)$);
\coordinate (c3) at (c1-|c2);

\draw[thick, -latex, rounded corners=3pt, ACMPurple] (sscstep2.south) -- (sscstep2|-c3) -- (c3) -- (c3|-measurementmodel.north) node[outcome, draw=black, anchor=north, label={[font=\small, color=ACMPurple, text width=1.1cm, align=center, minimum height=3em]above left:$f_3:C\rightarrow \text{teams}$}] {};

\draw[thick, -latex, rounded corners=3pt, ACMRed] (groupby.south) -- (groupby.south|-measurementmodel.north) node[outcome, draw=black, anchor=north, label={[font=\small, color=ACMRed, text width=1.4cm, align=center, minimum height=3em]above left:$f_1:C\rightarrow \text{participants}$}] {} ;

\coordinate (c) at ($(sscstep1)!0.5!(sscstep2)$);

\draw[thick, -latex, rounded corners=3pt, ACMOrange] (sscstep1) |- (c) -| ([xshift=0.25cm]sscstep2.east) -- ([xshift=0.25cm]sscstep2.east|- measurementmodel.north east) node[outcome, draw=black, anchor=north, label={[font=\small, color=ACMOrange, text width=1.4cm, align=center, minimum height=3em]above left:$f_2:C\rightarrow \text{components}$}] (outcome4) {};

\draw[thick, decorate, decoration={brace, amplitude=10pt, mirror, raise=1em}]
(outcome1) -- (outcome4) node [anchor=north, midway, yshift=-2em, font=\small, text width=4cm, align=center] {Measurement model (\Cref{sec:measurement_model})};

% Legend

\matrix[anchor=north, fill=black!5, nodes={font=\small, anchor=center}, column sep={4pt}, row sep=4pt, above=13em of sscstep1,] (legend) {
\node[fill=ACMLightBlue!20, minimum width=2em, minimum height=1em] (datasources) {}; & \node[text width=2.75cm, align=left] {Data sources}; \\
\node[draw, fill=white, minimum width=2em, minimum height=1em] (activities) {}; & \node[text width=2.75cm, align=left] {Activities}; \\
\node[minimum width=2em, minimum height=1em] (dataflow) {}; & \node[text width=2.75cm, align=left] {Data flow}; \\
\node[outcome] (outcome) {}; & \node[text width=2.75cm, align=left] {Model input}; \\
};
\node[above=0em of legend, font=\bfseries, fill=black!5, minimum width=3.75cm] (legendlabel) {Legend};

\fill[ACMYellow!20] (datasources.south west) -- (datasources.north east) -- (datasources.south east) -- (datasources.south west) -- cycle;
\draw[dashed] (datasources.south west) rectangle (datasources.north east);

\draw[thick, -latex] (dataflow.west) -- (dataflow.east);

\begin{scope}[on background layer]
\node[fit=(legendlabel)(dataflow), fill=black!5] {};
\end{scope}


\end{tikzpicture}
